Overcoming Blind Spots: Occlusion Considerations for Improved Autonomous Driving Safety

Our work introduces a module for assessing the trajectory safety of autonomous vehicles in dynamic environments marked by high uncertainty. We focus on occluded areas and occluded traffic participants with limited information about surrounding obstacles. To address this problem, we propose a software module that handles blind spots (BS) created by static and dynamic obstacles in urban environments. We identify potential occluded traffic participants, predict their movement, and assess the ego vehicle's trajectory using various criticality metrics. The method offers a straightforward and modular integration into motion planner algorithms. We present critical real-world scenarios to evaluate our module and apply our approach to a publicly available trajectory planning algorithm. Our results demonstrate that safe yet efficient driving with occluded road users can be achieved by incorporating safety assessments into the planning process. The code used in this research is publicly available as open-source software and can be accessed at the following link: https://github.com/TUM-AVS/Frenetix-Occlusion.

==> figures/EvaluationFunnel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1][trim axis left, trim axis right]
%uncomment if require: \path (0,294); %set diagram left start at 0, and has height of 294

%Shape: Trapezoid [id:dp052068149850935774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (306,160) -- (317.23,190) -- (382.77,190) -- (394,160) -- cycle ;
%Shape: Trapezoid [id:dp3953650308739406] 
\draw   (296,90) -- (306.2,120) -- (393.8,120) -- (404,90) -- cycle ;
%Straight Lines [id:da7422112838561169] 
\draw    (276,94) -- (276,80) -- (350,80) -- (350,87) ;
\draw [shift={(350,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp045416985795423415] 
\draw   (408,170) -- (408,110) -- (440,110) -- (440,170) -- cycle ;
%Straight Lines [id:da1308045562221617] 
\draw    (350,120) -- (350,127) ;
\draw [shift={(350,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp7299655845789486] 
\draw   (306,160) -- (317.74,190) -- (382.26,190) -- (394,160) -- cycle ;
%Shape: Rectangle [id:dp8962480199200232] 
\draw   (306,130) -- (394,130) -- (394,150) -- (306,150) -- cycle ;
%Straight Lines [id:da1777217338857252] 
\draw    (350,150) -- (350,157) ;
\draw [shift={(350,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5597674064139805] 
\draw   (266,184) -- (266,94) -- (286,94) -- (286,184) -- cycle ;
%Straight Lines [id:da4097930424898186] 
\draw    (350,190) -- (350,196) -- (424,196) -- (424,173) ;
\draw [shift={(424,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (270.5,176) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small Trajectory samples}};
% Text Node
\draw (350,140) node [anchor=center][inner sep=0.75pt]   [align=left] {{\small Optimal trajectory}};
% Text Node
\draw (350,169) node [anchor=center][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\small Occlusion}};
% Text Node
\draw (350,98) node [anchor=center][inner sep=0.75pt]   [align=left] {{\small Baseline planner}};
% Text Node
\draw (350,110) node [anchor=center][inner sep=0.75pt]   [align=left] {{\small trajectory evaluation}};
% Text Node
\draw (350,181) node [anchor=center][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\small evaluation}};
% Text Node
\draw (412,165) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small Optimal and }};
% Text Node
\draw (425,168) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\small safe trajectory}};


\end{tikzpicture}


==> figures/Overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Shape: Rectangle [id:dp43246358328544565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (320,60) -- (480,60) -- (480,90) -- (320,90) -- cycle ;
%Shape: Rectangle [id:dp04253492220483068] 
\draw   (320,60) -- (480,60) -- (480,130) -- (320,130) -- cycle ;
%Shape: Rectangle [id:dp07171784366498979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (490,60) -- (650,60) -- (650,90) -- (490,90) -- cycle ;
%Shape: Rectangle [id:dp37060148364457945] 
\draw   (490,60) -- (650,60) -- (650,130) -- (490,130) -- cycle ;
%Shape: Rectangle [id:dp1834451279990036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (490,140) -- (650,140) -- (650,170) -- (490,170) -- cycle ;
%Shape: Rectangle [id:dp38561956761315275] 
\draw   (490,140) -- (650,140) -- (650,220) -- (490,220) -- cycle ;
%Straight Lines [id:da6649538710087626] 
\draw    (480,100) -- (487,100) ;
\draw [shift={(490,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8868276806752903] 
\draw    (650,110) -- (660,110) -- (660,180) -- (653,180) ;
\draw [shift={(650,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp9317064289629149] 
\draw   (310,30) -- (670,30) -- (670,230) -- (310,230) -- cycle ;
%Shape: Rectangle [id:dp9490843808549755] 
\draw   (170,40) -- (290,40) -- (290,230) -- (170,230) -- cycle ;
%Shape: Rectangle [id:dp9936360683508334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 10; green, 45; blue, 87 }  ,fill opacity=1 ] (310,30) -- (670,30) -- (670,50) -- (310,50) -- cycle ;
%Rounded Rect [id:dp19951475067628033] 
\draw   (185,66) .. controls (185,64.34) and (186.34,63) .. (188,63) -- (272,63) .. controls (273.66,63) and (275,64.34) .. (275,66) -- (275,75) .. controls (275,76.66) and (273.66,78) .. (272,78) -- (188,78) .. controls (186.34,78) and (185,76.66) .. (185,75) -- cycle ;
%Shape: Rectangle [id:dp038526709580884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 124; green, 124; blue, 124 }  ,fill opacity=1 ] (170,30) -- (290,30) -- (290,50) -- (170,50) -- cycle ;
%Rounded Rect [id:dp006314859689839136] 
\draw   (185,86) .. controls (185,84.34) and (186.34,83) .. (188,83) -- (272,83) .. controls (273.66,83) and (275,84.34) .. (275,86) -- (275,95) .. controls (275,96.66) and (273.66,98) .. (272,98) -- (188,98) .. controls (186.34,98) and (185,96.66) .. (185,95) -- cycle ;
%Rounded Rect [id:dp7437952532255732] 
\draw   (185,106) .. controls (185,104.34) and (186.34,103) .. (188,103) -- (272,103) .. controls (273.66,103) and (275,104.34) .. (275,106) -- (275,115) .. controls (275,116.66) and (273.66,118) .. (272,118) -- (188,118) .. controls (186.34,118) and (185,116.66) .. (185,115) -- cycle ;
%Rounded Rect [id:dp8947439528441616] 
\draw   (185,127) .. controls (185,125.34) and (186.34,124) .. (188,124) -- (272,124) .. controls (273.66,124) and (275,125.34) .. (275,127) -- (275,136) .. controls (275,137.66) and (273.66,139) .. (272,139) -- (188,139) .. controls (186.34,139) and (185,137.66) .. (185,136) -- cycle ;
%Straight Lines [id:da2134866631626985] 
\draw    (280,100) -- (317,100) ;
\draw [shift={(320,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3703429513784092] 
\draw  [color={rgb, 255:red, 10; green, 45; blue, 87 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (180,56) -- (280,56) -- (280,146) -- (180,146) -- cycle ;
%Rounded Rect [id:dp38107510193846017] 
\draw   (185,162) .. controls (185,160.34) and (186.34,159) .. (188,159) -- (272,159) .. controls (273.66,159) and (275,160.34) .. (275,162) -- (275,171) .. controls (275,172.66) and (273.66,174) .. (272,174) -- (188,174) .. controls (186.34,174) and (185,172.66) .. (185,171) -- cycle ;
%Straight Lines [id:da04751019599470696] 
\draw    (320,180) -- (283,180) ;
\draw [shift={(280,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp4361847438655281] 
\draw   (185,183) .. controls (185,181.34) and (186.34,180) .. (188,180) -- (272,180) .. controls (273.66,180) and (275,181.34) .. (275,183) -- (275,192) .. controls (275,193.66) and (273.66,195) .. (272,195) -- (188,195) .. controls (186.34,195) and (185,193.66) .. (185,192) -- cycle ;
%Shape: Rectangle [id:dp4010843535325186] 
\draw  [color={rgb, 255:red, 10; green, 45; blue, 87 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (180,153) -- (280,153) -- (280,223) -- (180,223) -- cycle ;
%Rounded Rect [id:dp6063907734615197] 
\draw   (185,205) .. controls (185,203.34) and (186.34,202) .. (188,202) -- (272,202) .. controls (273.66,202) and (275,203.34) .. (275,205) -- (275,214) .. controls (275,215.66) and (273.66,217) .. (272,217) -- (188,217) .. controls (186.34,217) and (185,215.66) .. (185,214) -- cycle ;
%Shape: Rectangle [id:dp10547886233742354] 
\draw   (320,140) -- (480,140) -- (480,220) -- (320,220) -- cycle ;
%Straight Lines [id:da11710506144662314] 
\draw    (490,180) -- (483,180) ;
\draw [shift={(480,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (442,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FRENETIX-Occlusion};
% Text Node
\draw (192,35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Trajectory Planner};

% Text Node
\draw (350,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Identification of potential}};
% Text Node
\draw (348,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small occluded traffic participants}};
% Text Node
\draw (321,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Identification of occluded areas}};
% Text Node
\draw (321,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Locating possible spawn points}};

% Text Node
\draw (526,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Prediction of phantom}};
% Text Node
\draw (540,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small agent movement}};
% Text Node
\draw (491,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Calculation of possible paths}};
% Text Node
\draw (491,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Prediction of phantom agents}};

% Text Node
\draw (526,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Metric calculation and}};
\draw (535,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small safety assessment}};
% Text Node
\draw (491,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Calculation of selected metrics:}};
% Text Node
\draw (498,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small e.g. TTC, DCE, HR}};
% Text Node
\draw (491,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\cdot$ Trajectory safety assessment}};

% Text Node
\draw (214,65.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Scenario}};
% Text Node
\draw (202,85.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Reference path}};
% Text Node
\draw (194,105.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Vehicle state $\mathbf{X}_\mathrm{veh}$}};
% Text Node
\draw (190,126.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Vehicle param. $\mathbf{P}_\mathrm{veh}$}};
% Text Node
\draw (215,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Metrics}};
% Text Node
\draw (196,182.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Safety assessment}};
% Text Node
\draw (206,204.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Visible area}};

\node[anchor=center][inner sep=0pt] at (400,180) {\includegraphics[height=2.7cm, trim={0.2cm 1.0cm 0.4cm 0.5cm},clip]{figures/intersection-warning.pdf}};

\end{tikzpicture}


==> figures/results/left_turn_bike.tex <==
\begin{tikzpicture}[font=\scriptsize]

\node[inner sep=0pt] at (0, 0) {\includegraphics[width=0.79\linewidth, trim={5cm 1.5cm 4cm 5cm},clip]{figures/results/left_turn_bike_paper.pdf}};

\draw[] (1.1,0.9) rectangle (3.6,1.8);
\draw[fill=Greylight] (1.2,1.5) rectangle (1.7,1.7);
\node[align=left, anchor=west] at (1.7,1.6) {occluded cyclist};

\draw[fill=Orange] (1.2,1.0) rectangle (1.7,1.2);
\node[align=left, anchor=west] at (1.7,1.1) {visible cyclist};

\end{tikzpicture}

==> figures/results/scenario1_s_v.tex <==
\begin{tikzpicture}[font=\footnotesize]

\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred140015}{RGB}{140,0,15}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.0cm,
width=7.8cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
xlabel={Coordinate $s$ in \si{\meter}},
ylabel={Velocity $v$ in \si{\meter\per\second}},
x label style={at={(0.5,-0.1)},anchor=north},
y label style={at={(-0.05,.5)},anchor=south},
xmin=136, xmax=164,
ymin=2.5, ymax=9.5,
ytick = {3, 5, ..., 9},
%ymajorgrids=true
]

\addplot [line width=1pt, black]
table {%
136.195 7.63477
136.959 7.63573
137.722 7.62196
138.482 7.57979
139.237 7.5141
139.984 7.42677
140.72 7.32339
141.445 7.21081
142.156 7.0853
142.851 6.9449
143.53 6.79755
144.189 6.6435
144.83 6.49229
145.452 6.35868
146.058 6.24886
146.651 6.10166
147.224 5.91673
147.774 5.74899
148.302 5.57952
148.805 5.40477
149.285 5.22483
149.742 5.04
150.175 4.87292
150.59 4.73882
150.99 4.62514
151.378 4.53321
151.756 4.47237
152.128 4.43532
152.493 4.41226
152.853 4.40145
};
\addlegendentry{$R_\mathrm{max} = \infty$ w/ bike}
\addplot [line width=1pt, black, dashed]
table {%
136.195 7.63477
136.959 7.63573
137.722 7.62196
138.482 7.57979
139.237 7.5141
139.984 7.42677
140.72 7.32339
141.445 7.21081
142.156 7.0853
142.851 6.9449
143.53 6.79755
144.189 6.6435
144.83 6.50165
145.454 6.38549
146.064 6.29154
146.664 6.22629
147.258 6.20011
147.846 6.21931
148.433 6.26725
149.018 6.33713
149.604 6.42506
150.192 6.52531
150.783 6.63086
151.38 6.73446
151.983 6.8509
152.594 6.98111
153.216 7.13688
153.855 7.34517
154.516 7.57432
155.203 7.73496
155.915 7.80927
156.653 7.90325
157.415 8.00965
158.2 8.12807
159.005 8.26989
159.831 8.43115
160.679 8.61398
161.549 8.81085
162.439 8.99952
163.347 9.16264
164.271 9.30209
165.207 9.42107
166.154 9.52114
167.111 9.60271
168.074 9.66819
169.044 9.71647
170.016 9.74541
170.991 9.75643
171.965 9.74589
172.937 9.7189
173.907 9.68396
};
\addlegendentry{$R_\mathrm{max} = \inf$ w/o bike}
\addplot [line width=1pt, Bluelight]
table {%
136.195 7.63477
136.959 7.63573
137.722 7.62196
138.482 7.57979
139.237 7.5141
139.984 7.42677
140.72 7.31634
141.443 7.18354
142.151 7.03183
142.842 6.86551
143.514 6.69227
144.166 6.51486
144.798 6.32924
145.407 6.13351
145.995 5.92734
146.558 5.71577
147.098 5.51288
147.614 5.33011
148.108 5.15742
148.579 4.98811
149.028 4.82034
149.456 4.65229
149.862 4.48233
150.247 4.31048
150.612 4.13838
150.957 3.98859
151.289 3.87773
151.61 3.79425
151.923 3.73045
152.229 3.68742
152.531 3.66264
152.83 3.70329
153.134 3.84
153.447 4.04812
153.776 4.32679
154.124 4.65981
154.495 5.0175
154.891 5.35911
155.313 5.63613
155.765 5.86128
156.249 6.09011
156.769 6.33097
157.328 6.56009
157.925 6.77993
158.561 6.99274
159.233 7.1921
159.936 7.37877
160.668 7.56335
161.426 7.75157
162.209 7.94811
163.014 8.15933
163.842 8.38138
164.693 8.60838
165.565 8.81965
166.456 8.99887
167.363 9.14054
168.282 9.25287
169.213 9.34974
170.152 9.43465
171.099 9.50875
172.052 9.56452
173.008 9.60242
173.969 9.62527
};
\addlegendentry{$R_\mathrm{max} = 0.01$ w/ bike}

\addplot [line width=1pt, Bluelight, dashed]
table {%
136.195 7.63477
136.959 7.63573
137.722 7.62196
138.482 7.57979
139.237 7.5141
139.984 7.42677
140.72 7.31634
141.443 7.18354
142.151 7.03183
142.842 6.86551
143.514 6.69227
144.166 6.51486
144.798 6.32924
145.407 6.13351
145.995 5.93164
146.559 5.72377
147.1 5.51573
147.616 5.32442
148.112 5.16299
148.589 5.04743
149.055 4.98191
149.513 4.96615
149.965 4.89509
150.403 4.77285
150.829 4.69994
151.248 4.67315
151.665 4.67649
152.08 4.68443
152.494 4.68474
152.906 4.67208
153.314 4.64074
153.719 4.58907
154.12 4.55093
154.521 4.56225
154.929 4.60358
155.347 4.64808
155.777 4.70234
156.221 4.77806
156.68 4.87904
157.156 5.00216
157.65 5.14432
158.163 5.30502
158.695 5.47877
159.248 5.66022
159.821 5.84705
160.415 6.03806
161.028 6.23165
161.662 6.42622
162.315 6.62031
162.987 6.81241
163.678 7.00093
164.388 7.18593
165.116 7.36726
165.861 7.54469
166.624 7.70923
167.402 7.85236
168.194 7.97733
168.997 8.08692
169.811 8.1828
170.634 8.26682
171.464 8.34037
172.302 8.40388
173.145 8.45834
173.993 8.50467
174.845 8.54381
175.701 8.57707
176.56 8.60488
177.422 8.62808
178.286 8.64721
179.151 8.66265
180.018 8.67469
180.886 8.68403
181.755 8.69103
182.624 8.69599
183.494 8.69931
184.364 8.70113
185.234 8.70157
186.104 8.7008
186.974 8.69897
187.844 8.69622
188.713 8.69268
};
\addlegendentry{$R_\mathrm{max} = 0.01$ w/o bike}


\addplot[draw=Grey, line width=1pt, dotted] coordinates {(146,0) (146,13)};
\addlegendentry{bike becomes visible}

\node[inner sep=0pt] at (152.853, 4.40145) {\crashIconsmall};


\addplot [only marks, mark=x, mark size=0pt, mark options={color=white, thick}] coordinates {(140, 5)};
\addlegendentry{collision w/ bike}

\end{axis}

\node[inner sep=0pt] at (4.15, -1.8) {\crashIcon};
\node[inner sep=0pt] at (10.15, -1.7) {};

\end{tikzpicture}


==> figures/results/scenario2_s_v.tex <==
\begin{tikzpicture}[font=\footnotesize]


\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.0cm,
width=7.6cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
xlabel={Coordinate $s$ in \si{\meter}},
ylabel={Velocity $v$ in \si{\meter\per\second}},
x label style={at={(0.5,-0.1)},anchor=north},
y label style={at={(-0.05,.5)},anchor=south},
xmin=136, xmax=164,
ymin=-0.5, ymax=8.5,
% ytick = {3, 5, ..., 9},
%ymajorgrids=true
]
\addplot [line width=1pt, black]
table {%
136.195 7.63477
136.959 7.63599
137.723 7.63915
138.487 7.64372
139.251 7.64954
140.017 7.6565
140.783 7.66431
141.549 7.67282
142.317 7.68204
143.086 7.69211
143.855 7.70339
144.626 7.71553
145.398 7.72798
146.166 7.59537
146.908 7.23338
147.607 6.72998
148.253 6.22362
148.854 5.81657
};
\addlegendentry{$H_\mathrm{max} = \infty$}
\addplot [line width=1pt, Bluelight]
table {%
136.195 7.63477
136.959 7.6304
137.721 7.62374
138.484 7.62061
139.246 7.61928
140.007 7.61401
140.768 7.60092
141.527 7.57293
142.282 7.52548
143.03 7.44959
143.77 7.35256
144.5 7.26067
145.222 7.18327
145.932 6.9929
146.613 6.6151
147.25 6.12498
147.835 5.5778
148.365 5.0131
148.839 4.50336
149.268 4.08415
};
\addlegendentry{$H_\mathrm{max} = 0.20$}
\addplot [line width=1pt, Orange]
table {%
136.195 7.63477
136.959 7.6304
137.721 7.62374
138.484 7.62061
139.246 7.61928
140.007 7.60506
140.766 7.56775
141.519 7.49707
142.264 7.39277
142.996 7.26325
143.715 7.10126
144.416 6.93441
145.102 6.79203
145.77 6.55987
146.407 6.17086
147.001 5.6906
147.543 5.16737
148.033 4.63532
148.47 4.11824
148.858 3.65184
149.203 3.26357
149.513 2.95419
149.796 2.71686
150.058 2.5422
150.306 2.42205
150.544 2.34931
150.777 2.31781
151.009 2.32219
151.243 2.35188
151.48 2.39841
151.723 2.45652
151.972 2.52145
152.228 2.60595
152.494 2.71536
152.774 2.88926
153.075 3.139
153.403 3.42007
153.759 3.71233
154.146 4.01388
154.562 4.32293
155.01 4.63827
155.491 4.96321
156.003 5.29148
156.549 5.61721
157.126 5.93793
157.736 6.2517
158.377 6.55728
159.047 6.85396
159.747 7.14135
160.475 7.41931
161.23 7.68786
162.012 7.9471
162.82 8.19723
163.651 8.42652
164.504 8.62577
165.375 8.79839
166.263 8.94738
167.164 9.07544
168.077 9.18494
169.001 9.27801
169.932 9.35655
};
\addlegendentry{$H_\mathrm{max} = 0.15$}
\addplot [line width=1pt, Green]
table {%
136.195 7.63477
136.959 7.6304
137.721 7.62374
138.484 7.62061
139.246 7.61928
140.007 7.59891
140.763 7.52338
141.509 7.3817
142.238 7.19575
142.946 6.96305
143.628 6.65272
144.276 6.3243
144.894 6.04712
145.483 5.73091
146.036 5.31742
146.545 4.85413
147.007 4.41236
147.428 4.00062
147.808 3.61435
148.153 3.29407
148.469 3.04543
148.764 2.86092
149.043 2.7322
149.312 2.652
149.575 2.61402
149.836 2.61276
150.099 2.64346
150.366 2.70195
150.64 2.78463
150.923 2.88169
151.217 2.98844
151.521 3.10423
151.838 3.21775
152.165 3.31933
152.501 3.40749
152.847 3.51711
153.206 3.669
153.582 3.84883
153.977 4.06832
154.396 4.31994
154.841 4.58811
155.314 4.86976
155.815 5.15366
156.345 5.43547
156.902 5.71155
157.487 5.97855
158.098 6.23699
158.734 6.48732
159.395 6.72992
160.08 6.96513
160.788 7.19325
161.518 7.41456
162.27 7.62929
163.043 7.82755
163.835 8.00124
164.643 8.15282
165.465 8.28469
166.299 8.39935
167.144 8.49882
167.999 8.58481
168.861 8.65885
169.73 8.72231
170.605 8.77639
171.485 8.82217
172.369 8.86061
173.257 8.89255
174.147 8.91877
175.04 8.93993
175.935 8.95664
176.832 8.96942
177.729 8.97876
178.627 8.98507
179.526 8.98873
};
\addlegendentry{$H_\mathrm{max} = 0.10$}

\node[inner sep=0pt] at (148.854, 5.81657) {\crashIconsmall};

\node[inner sep=0pt] at (149.268, 4.08415) {\crashIconsmall};

\addplot[draw=Grey, line width=1pt, dotted] coordinates {(145,0) (145,13)};
\addlegendentry{bike becomes visible}

\addplot [only marks, mark=x, mark size=0pt, mark options={color=white, thick}] coordinates {(140, 5)};
\addlegendentry{collision w/ bike}

\end{axis}

\node[inner sep=0pt, anchor=center] at (3.8, 4.7) {\fbox{\includegraphics[width=7.355cm, height=2.9cm, trim={7.7cm 6.7cm 8.7cm 9.7cm},clip]{figures/results/bike_behind_truck.pdf}}};

\node[inner sep=0pt] at (4.45, -1.8) {\crashIcon};


\end{tikzpicture}


==> figures/results/scenario3_s_v.tex <==
\begin{tikzpicture}[font=\footnotesize]


\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=3.0cm,
width=7.6cm,
legend style={
	at={(0.5,-0.25)}, 
	anchor=north,
	legend columns=2,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
xlabel={Coordinate $s$ in \si{\meter}},
ylabel={Velocity $v$ in \si{\meter\per\second}},
x label style={at={(0.5,-0.1)},anchor=north},
y label style={at={(-0.05,.5)},anchor=south},
xmin=12, xmax=34,
ymin=-0.5, ymax=8.5,
% ytick = {3, 5, ..., 9},
%ymajorgrids=true
]
\addplot [line width=1pt, black]
table {%
3.57758 8
4.37758 8
5.17758 8
5.97758 8
6.77758 8
7.57758 8
8.37758 8
9.17758 8
9.97758 8
10.7776 8
11.5776 8
12.3776 8
13.1776 8
13.9776 8
14.7776 8
15.5776 8
16.3776 8
17.1776 8
17.9776 8
18.7776 8
19.5776 8
20.3764 7.96435
21.1681 7.85932
21.9455 7.67313
22.7004 7.41469
23.4271 7.1148
24.1229 6.80223
24.7876 6.49313
25.4216 6.18539
26.0247 5.87818
26.5971 5.56852
27.1383 5.25581
27.6489 4.95974
28.1313 4.69354
28.5886 4.45837
29.0242 4.25878
29.4397 4.04076
29.8303 3.76399
30.1957 3.58107
30.5528 3.58572
30.9162 3.69058
31.2923 3.83752
31.6842 3.99963
};
\addlegendentry{$H_\mathrm{max} = \infty$}
\addplot [line width=1pt, Bluelight]
table {%
3.57758 8
4.37758 8
5.17758 8
5.97758 8
6.77758 8
7.57758 8
8.37758 8
9.17758 8
9.97758 8
10.7776 8
11.5776 8
12.3776 8
13.1772 7.9889
13.9751 7.96958
14.7713 7.9546
15.5662 7.94377
16.3596 7.92111
17.1494 7.86827
17.9324 7.78767
18.7071 7.71183
19.4756 7.66168
20.2389 7.59682
20.9937 7.49322
21.7362 7.35021
22.4617 7.14878
23.1642 6.89486
23.8398 6.61268
24.4864 6.3194
25.1036 6.02328
25.6911 5.72755
26.249 5.42932
26.7773 5.14255
27.2784 4.88372
27.7551 4.6543
28.2103 4.45525
28.647 4.28332
29.0679 4.13933
29.4739 3.96789
29.8592 3.72782
30.218 3.44355
30.5464 3.11536
30.8399 2.751
31.0964 2.37839
31.316 2.01696
31.5053 1.82084
31.6885 1.87511
31.8852 2.07553
};
\addlegendentry{$H_\mathrm{max} = 0.23$}
\addplot [line width=1pt, Orange]
table {%
3.57758 8
4.37758 8
5.17758 8
5.97758 8
6.77758 8
7.57758 8
8.37758 8
9.17758 8
9.97758 8
10.7776 8
11.5776 8
12.3776 8
13.1772 7.9889
13.9747 7.95816
14.7682 7.90825
15.5558 7.84029
16.3358 7.75892
17.1071 7.66345
17.8681 7.55437
18.6177 7.43682
19.3553 7.3147
20.0803 7.18502
20.792 7.04715
21.4897 6.90689
22.1728 6.75021
22.8389 6.56726
23.4853 6.35548
24.1091 6.11696
24.7083 5.86712
25.2825 5.61683
25.8317 5.36708
26.3562 5.12497
26.8573 4.9007
27.3369 4.6948
27.797 4.51102
28.2399 4.35182
28.6681 4.21496
29.0818 4.04465
29.4747 3.80324
29.8409 3.51584
30.177 3.20242
30.4805 2.86226
30.7487 2.50116
30.9808 2.14206
31.1777 1.80053
31.3418 1.48642
31.4761 1.20523
31.584 0.959204
31.6691 0.747084
31.7346 0.567827
31.7837 0.420208
31.8195 0.300863
31.8447 0.206679
31.8616 0.133633
31.872 0.0780666
31.8777 0.0388628
31.8807 0.0256193
31.8842 0.0510693
31.892 0.109995
31.907 0.193029
31.9314 0.301354
31.968 0.431526
32.0184 0.580428
32.0846 0.745484
32.1678 0.920851
32.269 1.10519
32.3891 1.29733
32.5287 1.49626
32.6886 1.7011
32.8691 1.91107
33.0709 2.12552
33.2944 2.34386
33.5398 2.56558
33.8076 2.79025
34.0979 3.01632
34.4108 3.24077
34.7462 3.46807
35.1045 3.69747
35.4856 3.92654
35.8899 4.15883
36.3175 4.39327
36.7687 4.63272
37.2441 4.87604
37.7439 5.11879
38.2679 5.36073
38.8159 5.59969
39.3877 5.83392
39.9831 6.0778
40.6035 6.32889
41.2486 6.57318
41.9177 6.80537
42.6091 7.02084
43.3213 7.2209
44.0529 7.40729
44.8022 7.57648
45.5675 7.72545
46.3467 7.85644
47.1382 7.97144
47.9405 8.07224
48.7523 8.16024
49.5722 8.2368
50.3993 8.30339
51.2326 8.36121
52.0713 8.41125
52.9146 8.4544
53.7619 8.49143
54.6127 8.52305
55.4664 8.54987
};
\addlegendentry{$H_\mathrm{max} = 0.20$}
\addplot [line width=1pt, Green]
table {%
3.57758 8
4.37758 8
5.17758 8
5.97758 8
6.77758 8
7.57758 8
8.37758 8
9.17758 8
9.97758 8
10.7776 8
11.5776 8
12.3776 8
13.1772 7.9889
13.9747 7.95816
14.7682 7.90825
15.5558 7.84029
16.3355 7.75005
17.1049 7.63418
17.8617 7.49851
18.6039 7.34269
19.3296 7.1675
20.0371 6.98316
20.7261 6.79657
21.3964 6.60892
22.0479 6.42126
22.6807 6.23411
23.2948 6.04795
23.8903 5.86227
24.4672 5.6768
25.0254 5.48445
25.5638 5.28361
26.0821 5.08272
26.5806 4.88746
27.0599 4.70152
27.5213 4.5271
27.966 4.37059
28.3961 4.23601
28.8138 4.12097
29.2191 3.96973
29.6053 3.74463
29.9664 3.47101
30.2986 3.16912
30.5993 2.8384
30.8655 2.48482
31.0962 2.13159
31.2924 1.79454
31.456 1.48377
31.5902 1.20497
31.6981 0.960133
31.7833 0.749613
31.8492 0.572433
31.8988 0.424345
31.9349 0.303031
31.9602 0.205871
31.9769 0.130646
31.987 0.0764765
31.9927 0.039792
31.9958 0.0284318
31.9995 0.0503164
32.007 0.106004
32.022 0.200565
32.0481 0.323866
32.0875 0.466853
32.142 0.626824
32.2132 0.797768
32.3019 0.978256
32.4091 1.16775
32.5357 1.36506
32.6824 1.56849
32.8496 1.77724
33.038 1.99062
33.2479 2.20802
33.4797 2.42894
33.7337 2.6529
34.0103 2.87952
34.3097 3.10722
34.6318 3.33648
34.9771 3.56829
35.3455 3.8001
35.7372 4.03487
36.1526 4.27401
36.592 4.5141
37.0554 4.75252
37.5424 4.9872
38.0527 5.21713
38.5856 5.44117
39.1409 5.66589
39.7188 5.89041
40.3188 6.10851
40.9402 6.31821
41.5821 6.51697
42.2432 6.70413
42.9225 6.88015
43.6189 7.04619
44.3315 7.20326
45.0591 7.34733
45.8004 7.47496
46.5536 7.58797
47.3175 7.68795
48.0908 7.77636
48.8725 7.85446
49.6614 7.9234
50.4569 7.98418
51.258 8.03742
};
\addlegendentry{$H_\mathrm{max} = 0.10$}

\node[inner sep=0pt] at (31.6842, 3.99963) {\crashIconsmall};

\node[inner sep=0pt] at (31.8852, 2.07553) {\crashIconsmall};

\addplot[draw=Grey, line width=1pt, dotted] coordinates {(29.5,-2) (29.5,13)};
\addlegendentry{ped. becomes visible}

\addplot [only marks, mark=x, mark size=0pt, mark options={color=white, thick}] coordinates {(140, 5)};
\addlegendentry{collision w/ ped.}

\end{axis}

\node[inner sep=0pt, anchor=center] at (3.8, 4.7) {\fbox{\includegraphics[width=7.355cm, height=2.9cm, trim={5cm 2.5cm 2cm 3.5cm},clip]{figures/results/right_turn_ped_orange.pdf}}};

\node[inner sep=0pt] at (4.45, -1.8) {\crashIcon};

\end{tikzpicture}

